Categories of Optics

Bidirectional data accessors such as lenses, prisms and traversals are all instances of the same general 'optic' construction. We give a careful account of this construction and show that it extends to a functor from the category of symmetric monoidal categories to itself. We also show that this construction enjoys a universal property: it freely adds counit morphisms to a symmetric monoidal category. Missing in the folklore is a general definition of 'lawfulness' that applies directly to any optic category. We provide such a definition and show that it is equivalent to the folklore profunctor optic laws.

==> diagrams/coend-relation-left.tikz <==
\begin{tikzpicture}
\begin{scope}[on grid]

\node[vert] (l) at (0, 0) {$l$};
\node[vert] (r) at (4, 0) {$r$};

\node (S) [left of=l] {$S$};
\node (A) [below right = 1 and 1.5 of l] {$A$};
\node (S') [right of=r] {$S'$};
\node (A') [below left = 1 and 1.5 of r] {$A'$};

\draw[->] (S) -- (l);
\draw[->] (l) to[out=south east,in=west] (A);

\draw[<-] (S') -- (r);
\draw[<-] (r) to[out=south west,in=east] (A');

\node[vert, above right = 1 and 1.3 of l] (f) {$f$};
\draw[->] (l) to[out=north east, in=west] (f);
\draw[->] (f)
 to[out=east, in=west] +(1.7,0)
 to[out=east, in=north west] (r)
;

\node[draw,dashed,fit=(A) (A'), inner xsep = 8pt] (box) {};
\draw[dashed] (box.90) -- +(0,2.2);

\end{scope}
\end{tikzpicture}

==> diagrams/coend-relation-right.tikz <==
\begin{tikzpicture}
\begin{scope}[on grid]

\node[vert] (l) at (0, 0) {$l$};
\node[vert] (r) at (4, 0) {$r$};

\node (S) [left of=l] {$S$};
\node (A) [below right = 1 and 1.5 of l] {$A$};
\node (S') [right of=r] {$S'$};
\node (A') [below left = 1 and 1.5 of r] {$A'$};

\draw[->] (S) -- (l);
\draw[->] (l) to[out=south east,in=west] (A);

\draw[<-] (S') -- (r);
\draw[<-] (r) to[out=south west,in=east] (A');

\node[vert, above left = 1 and 1.3 of r] (f) {$f$};
\draw[->] (l) 
 to[out=north east, in=west] +(1,1)
 to[out=east, in=west] (f)
;
\draw[->] (f)
 to[out=east, in=north west] (r)
;

\node[draw,dashed,fit=(A) (A'), inner xsep = 8pt] (box) {};
\draw[dashed] (box.90) -- +(0,2.2);

\end{scope}
\end{tikzpicture}

==> diagrams/connector-full.tikz <==
\begin{tikzpicture}
\begin{scope}[on grid]
\node[vert] (l) at (0, 0) {$\rho_S^{-1}$};
\node[vert] (r) at (4, 0) {$\rho_{S'}$};

\node (S) [left of=l] {$S$};
\node (A) [below right = 0.7 and 1 of l] {$I$};
\node (S') [right of=r] {$S'$};
\node (A') [below left = 0.7 and 1 of r] {$I$};

\draw[->] (S) -- (l);
\draw[->, dotted] (l) to[out=south east,in=west] (A);

\draw[<-] (S') -- (r);
\draw[<-, dotted] (r) to[out=south west,in=east] (A');

\draw[->] (l) to[out=north east, in=west] ++(1,1)
 to ++(2,0)
 to[out=east, in=north west] (r)
;

\node[draw,dashed,fit=(A) (A'), inner xsep = 8pt] (box) {};
\end{scope}
\end{tikzpicture}

==> diagrams/counit-extranatural-left.tikz <==
\begin{tikzpicture}
\begin{scope}[on grid]
\node (S) at (0, 0) {$S$};
\node (S') at (4, 0) {$T$};
\node (T) [below = 1 of S] {$T'$};
\node (T') [below = 1 of S'] {$S'$};
\node[vert] (f) [right = 1 of S] {$f$};
\node[vert] (g) [right = 1 of T] {$g$};

\draw[->] (S) -- (f);
\draw[->] (f) -- (S');

\draw[->] (T) -- (g);
\draw[->] (g) -- (T');

\node (I) [below right = 1 and 2 of T] {$I$};
\node (I') [below left = 1 and 1 of T'] {$I$};

\node[draw,dashed,fit=(I) (I'), inner xsep = 4pt] (box) {};
\end{scope}
\end{tikzpicture}

==> diagrams/counit-extranatural-right.tikz <==
\begin{tikzpicture}
\begin{scope}[on grid]
\node (S) at (0, 0) {$S$};
\node (S') at (4, 0) {$T$};
\node (T) [below = 1 of S] {$T'$};
\node (T') [below = 1 of S'] {$S'$};
\node[vert] (f) [left = 1 of S'] {$f$};
\node[vert] (g) [left = 1 of T'] {$g$};

\draw[->] (S) -- (f);
\draw[->] (f) -- (S');

\draw[->] (T) -- (g);
\draw[->] (g) -- (T');

\node (I) [below right = 1 and 1 of T] {$I$};
\node (I') [below left = 1 and 2 of T'] {$I$};

\node[draw,dashed,fit=(I) (I'), inner xsep = 4pt] (box) {};
\end{scope}
\end{tikzpicture}

==> diagrams/counit-monoidal-left.tikz <==
\begin{tikzpicture}
\begin{scope}[on grid]
\node (S) at (0, 0) {$S$};
\node (S2) at (4, 0) {$S$};
\node (T) [below = 0.7 of S] {$T$};
\node (T2) [below = 0.7 of S2] {$T$};
\node (T') [below = 0.7 of T] {$T'$};
\node (T'2) [below = 0.7 of T2] {$T'$};
\node (S') [below = 0.7 of T'] {$S'$};
\node (S'2) [below = 0.7 of T'2] {$S'$};

\draw[->] (S) -- (S2);
\draw[->] (T) -- (T2);
\draw[->] (S') -- (S'2);
\draw[->] (T') -- (T'2);

\node (I) [below right = 1 and 1 of S'] {$I$};
\node (I') [below left = 1 and 1 of S'2] {$I$};

\node[draw,dashed,fit=(I) (I'), inner xsep = 4pt] (box) {};
\end{scope}
\end{tikzpicture}

==> diagrams/counit-monoidal-right.tikz <==
\begin{tikzpicture}
\begin{scope}[on grid]
\node (S) at (0, 0) {$S \otimes T$};
\node (S2) at (4, 0) {$S \otimes T$};
\node (T) [below = 0.7 of S] {$T' \otimes S'$};
\node (T2) [below = 0.7 of S2] {$T' \otimes S'$};

\draw[->] (S) -- (S2);
\draw[->] (T) -- (T2);

\node (I) [below right = 1.5 and 1 of T] {$I$};
\node (I') [below left = 1.5 and 1 of T2] {$I$};

\node[draw,dashed,fit=(I) (I'), inner xsep = 4pt] (box) {};
\end{scope}
\end{tikzpicture}

==> diagrams/counit-symmetry-left.tikz <==
\begin{tikzpicture}
\begin{scope}[on grid]
\node (S) at (0, 0) {$S$};
\node (S2) at (4, 0) {$S$};
\node (S') [below = 1 of S] {$S'$};
\node (S'2) [below = 1 of S2] {$S'$};

\draw[->] (S) -- ++(1,0) to[out = east, in = west] ++(1,-1) to[out = east, in = west] ++ (1,1) -- (S2);
\draw[->] (S') -- ++(1,0) to[out = east, in = west] ++(1,1) to[out = east, in = west] ++ (1,-1) -- (S'2);

\node (I) [below right = 1 and 1 of S'] {$I$};
\node (I') [below left = 1 and 1 of S'2] {$I$};

\node[draw,dashed,fit=(I) (I'), inner xsep = 4pt] (box) {};
\end{scope}
\end{tikzpicture}

==> diagrams/counit-symmetry-right.tikz <==
\begin{tikzpicture}
\begin{scope}[on grid]
\node (S) at (0, 0) {$S$};
\node (S2) at (4, 0) {$S$};
\node (S') [below = 1 of S] {$S'$};
\node (S'2) [below = 1 of S2] {$S'$};

\draw[->] (S) -- (S2);
\draw[->] (S') -- (S'2);

\node (I) [below right = 1 and 1 of S'] {$I$};
\node (I') [below left = 1 and 1 of S'2] {$I$};

\node[draw,dashed,fit=(I) (I'), inner xsep = 4pt] (box) {};
\end{scope}
\end{tikzpicture}

==> diagrams/generic-optic-folded.tikz <==
\begin{tikzpicture}
\node[vert] (l) at (0, 0) {$l$};
\node[vert] (r) at (0, -2) {$r^*$};

\node (S) [left of=l]{$S$};
\node (S') [left of=r]{$S'$};

\node (A) [right =2 of l]{$A$};
\node (A') [right = 2 of r]{$A'$};

\draw[->] (S) -- (l);
\draw[->] (l) -- (A);
\draw[<-] (S') -- (r);
\draw[<-] (r) -- (A');

\draw[->-=0.5] (l) to[out = -20, in = 20, edge label=$M$] (r);

%\node (Sin) {$S$};
%\node (f) [vert, right of=Sin] {$f$};
%\node (Sout) [right of=f] {$S$};
%\node (Spout) [right of=Sout] {$S'$};
%\node (g) [vert, right = 0.5 of Spout] {$g$};
%\node (Spin) [right of=g] {$S'$};
%
%\draw[->] (Sin) -- (f);
%\draw[->] (f) -- (Sout);
%\draw[->] (Spout) -- (g);
%\draw[->] (g) -- (Spin);
\end{tikzpicture}

==> diagrams/generic-optic-noline.tikz <==
\begin{tikzpicture}
\node[vert] (l) at (0, 0) {$l$};
\node[vert] (r) at (4, 0) {$r$};

\node (S) [left of=l] {$S$};
\node (A) [below right = 0.7 and 1 of l] {$A$};
\node (S') [right of=r] {$S'$};
\node (A') [below left = 0.7 and 1 of r] {$A'$};

\draw[->] (S) -- (l);
\draw[->] (l) to[out=south east,in=west] (A);

\draw[<-] (S') -- (r);
\draw[<-] (r) to[out=south west,in=east] (A');

\draw[->] (l) to[out=north east, in=west] ++(1,1)
 to ++(2,0)
 to[out=east, in=north west] (r)
;

\node[draw,dashed,fit=(A) (A'), inner xsep = 8pt] (box) {};
\end{tikzpicture}

==> diagrams/generic-optic-with-iso.tikz <==
\begin{tikzpicture}
\begin{scope}[on grid]
\node[vert] (l) at (0, 0) {$l$};
\node[vert] (r) at (4, 0) {$r$};

\node (S) [left of=l] {$S$};
\node (A) [below right = 1 and 1.5 of l] {$A$};
\node (S') [right of=r] {$S'$};
\node (A') [below left = 1 and 1.5 of r] {$A'$};

\node[vert] (f) [above right = 1 and 1.3 of l] {$f$};
\node[vert] (fi) [above left = 1 and 1.3 of r] {$f^{-1}$};

\draw[->] (S) -- (l);
\draw[->] (l) to[out=south east,in=west] (A);

\draw[<-] (S') -- (r);
\draw[<-] (r) to[out=south west,in=east] (A');

\draw (l) to[out=north east, in=west] (f);
\draw (f) to[out=east, in=west] (fi);
\draw (fi) to[out=east, in=north west] (r);

\node[draw,dashed,fit=(A) (A'), inner xsep = 8pt] (box) {};
\draw[dashed] (box.90) -- +(0,2.25);
\end{scope}
\end{tikzpicture}

==> diagrams/generic-optic.tikz <==
\begin{tikzpicture}
\node[vert] (l) at (0, 0) {$l$};
\node[vert] (r) at (4, 0) {$r$};

\node (S) [left of=l] {$S$};
\node (A) [below right = 0.7 and 1 of l] {$A$};
\node (S') [right of=r] {$S'$};
\node (A') [below left = 0.7 and 1 of r] {$A'$};

\draw[->] (S) -- (l);
\draw[->] (l) to[out=south east,in=west] (A);

\draw[<-] (S') -- (r);
\draw[<-] (r) to[out=south west,in=east] (A');

\draw[->] (l) to[out=north east, in=west] ++(1,1)
 to ++(2,0)
 to[out=east, in=north west] (r)
;

\node[draw,dashed,fit=(A) (A'), inner xsep = 8pt] (box) {};
\draw[dashed] (box.90) -- +(0,2.25);
\end{tikzpicture}

==> diagrams/generic-optic2-noline.tikz <==
\begin{tikzpicture}
\node[vert] (l) at (0, 0) {$l'$};
\node[vert] (r) at (4, 0) {$r'$};

\node (R) [left of=l] {$R$};
\node (S) [below right = 0.7 and 1 of l] {$S$};
\node (R') [right of=r] {$R'$};
\node (S') [below left = 0.7 and 1 of r] {$S'$};

\draw[->] (R) -- (l);
\draw[->] (l) to[out=south east,in=west] (S);

\draw[<-] (R') -- (r);
\draw[<-] (r) to[out=south west,in=east] (S');

\draw[->] (l) to[out=north east, in=west] ++(1,1)
 to ++(2,0)
 to[out=east, in=north west] (r)
;

\node[draw,dashed,fit=(S) (S'), inner xsep = 8pt] (box) {};
\end{tikzpicture}

==> diagrams/identity-optic-full.tikz <==
\begin{tikzpicture}
\begin{scope}[on grid]
\node[vert] (l) at (0, 0) {$\lambda_S^{-1}$};
\node[vert] (r) at (4, 0) {$\lambda_{S'}$};

\node (S) [left of=l] {$S$};
\node (A) [below right = 0.7 and 1 of l] {$S$};
\node (S') [right of=r] {$S'$};
\node (A') [below left = 0.7 and 1 of r] {$S'$};

\draw[->] (S) -- (l);
\draw[->] (l) to[out=south east,in=west] (A);

\draw[<-] (S') -- (r);
\draw[<-] (r) to[out=south west,in=east] (A');

\draw[->, dotted] (l) to[out=north east, in=west] ++(1,1)
 to ++(2,0)
 to[out=east, in=north west] (r)
;

\node[draw,dashed,fit=(A) (A'), inner xsep = 8pt] (box) {};
\end{scope}
\end{tikzpicture}

==> diagrams/induced-by-functor-iota1.tikz <==
\begin{tikzpicture}
\begin{scope}[on grid]
\node[vert] (l) at (0, 0) {$Fl$};
\node[vert] (r) at (6.5, 0) {$Fr$};

\node (S) [left of=l] {$FS$};
\node[vert] (phi) [right = 1.2 of l] {$\phi_{M,A}$};
\node (A) [below right = 1 and 1.5 of phi] {$FA$};
\node (S') [right of=r] {$FS'$};
\node[vert] (phii) [left = 1.2 of r] {$\phi^{-1}_{M, A'}$};
\node (A') [below left = 1 and 1.5 of phii] {$FA'$};

\draw[->] (S) -- (l);
\draw[->] (l) -- (phi);
\draw[->] (phi) to[out=south east,in=west] (A);

\draw[<-] (S') -- (r);
\draw[<-] (r) -- (phii);
\draw[<-] (phii) to[out=south west,in=east] (A');

\draw[->] (phi) to[out=north east, in=west] ++(1,1)
 to ($(phii) + (-1, 1)$)
 to[out=east, in=north west] (phii)
;

\node[draw,dashed,fit=(A) (A'), inner xsep = 8pt] (box) {};
\end{scope}
\end{tikzpicture}

==> diagrams/induced-by-functor.tikz <==
\begin{tikzpicture}
\begin{scope}[on grid]
\node[vert] (l) at (0, 0) {$Fl$};
\node[vert] (r) at (6.5, 0) {$Fr$};

\node (S) [left of=l] {$FS$};
\node[vert] (phi) [right = 1.2 of l] {$\phi_{M,A}$};
\node (A) [below right = 1 and 1.5 of phi] {$FA$};
\node (S') [right of=r] {$FS'$};
\node[vert] (phii) [left = 1.2 of r] {$\phi^{-1}_{M, A'}$};
\node (A') [below left = 1 and 1.5 of phii] {$FA'$};

\draw[->] (S) -- (l);
\draw[->] (l) -- (phi);
\draw[->] (phi) to[out=south east,in=west] (A);

\draw[<-] (S') -- (r);
\draw[<-] (r) -- (phii);
\draw[<-] (phii) to[out=south west,in=east] (A');

\draw[->] (phi) to[out=north east, in=west] ++(1,1)
 to ($(phii) + (-1, 1)$)
 to[out=east, in=north west] (phii)
;

\node[draw,dashed,fit=(A) (A'), inner xsep = 8pt] (box) {};
\end{scope}
\end{tikzpicture}

==> diagrams/iota-functorial-left.tikz <==
\begin{tikzpicture}
\node (Sin) {$S$};
\node (f) [vert, right of=Sin] {$f$};
\node (f') [vert, right of=f] {$f'$};
\node (Sout) [right of=f'] {$B$};
\node (Spout) [right of=Sout] {$B'$};
\node (g') [vert, right = 0.5 of Spout] {$g'$};
\node (g) [vert, right of=g'] {$g$};
\node (Spin) [right of=g] {$S'$};

\draw[->] (Sin) -- (f);
\draw[->] (f) -- (f');
\draw[->] (f') -- (Sout);
\draw[->] (Spout) -- (g');
\draw[->] (g') -- (g);
\draw[->] (g) -- (Spin);

\node[draw,dashed,fit=(Sout) (Spout)] (box) {};
\end{tikzpicture}

==> diagrams/iota-functorial-right.tikz <==
\begin{tikzpicture}
\node (Sin) {$S$};
\node (f) [vertbig, right of=Sin] {$f'f$};
\node (Sout) [right of=f] {$B$};
\node (Spout) [right of=Sout] {$B'$};
\node (g) [vertbig, right = 0.5 of Spout] {$gg'$};
\node (Spin) [right of=g] {$S'$};

\draw[->] (Sin) -- (f);
\draw[->] (f) -- (Sout);
\draw[->] (Spout) -- (g);
\draw[->] (g) -- (Spin);

\node[draw,dashed,fit=(Sout) (Spout)] (box) {};
\end{tikzpicture}

==> diagrams/iota-lift-step1.tikz <==
\begin{tikzpicture}
\begin{scope}[on grid]
\node[vert] (l) at (0, 0) {$Fl$};
\node[vert] (r) at (9, 0) {$Fr$};

\node (S) [left of=l] {$FS$};
\node[vert] (phi) [right = 1.2 of l] {$\phi_{M,A}$};
\node[vert] (alpha) [below right = 1 and 1.5 of phi] {$\alpha_A$};
\node (A) [right = 1.2 of alpha] {$GA$};
\node (S') [right of=r] {$FS'$};
\node[vert] (phii) [left = 1.2 of r] {$\phi^{-1}_{M, A'}$};
\node[vert] (alphai) [below left = 1 and 1.5 of phii] {$\alpha^{-1}_{A'}$};
\node (A') [left = 1.2 of alphai] {$GA'$};

\draw[->] (S) -- (l);
\draw[->] (l) -- (phi);
\draw[->] (phi) to[out=south east,in=west] (alpha);
\draw[->] (alpha) -- (A);

\draw[<-] (S') -- (r);
\draw[<-] (r) -- (phii);
\draw[<-] (phii) to[out=south west,in=east] (alphai);
\draw[<-] (alphai) -- (A');

\draw[->] (phi) to[out=north east, in=west] ++(1,1)
 to ($(phii) + (-1, 1)$)
 to[out=east, in=north west] (phii)
;

\node[draw,dashed,fit=(A) (A'), inner xsep = 6pt] (box) {};
\end{scope}
\end{tikzpicture}

==> diagrams/iota-lift-step2.tikz <==
\begin{tikzpicture}
\begin{scope}[on grid]
\node[vert] (l) at (0, 0) {$Fl$};
\node[vert] (r) at (9, 0) {$Fr$};

\node (S) [left of=l] {$FS$};
\node[vert] (phi) [right = 1.2 of l] {$\phi_{M,A}$};
\node[vert] (alpha) [below right = 1 and 1.5 of phi] {$\alpha_A$};
\node[vert] (alpha2) [above right = 1 and 1.5 of phi] {$\alpha_M$};
\node (A) [right = 1.2 of alpha] {$GA$};
\node (S') [right of=r] {$FS'$};
\node[vert] (phii) [left = 1.2 of r] {$\phi^{-1}_{M, A'}$};
\node[vert] (alphai) [below left = 1 and 1.5 of phii] {$\alpha^{-1}_{A'}$};
\node[vert] (alphai2) [above left = 1 and 1.5 of phii] {$\alpha^{-1}_M$};
\node (A') [left = 1.2 of alphai] {$GA'$};

\draw[->] (S) -- (l);
\draw[->] (l) -- (phi);
\draw[->] (phi) to[out=south east,in=west] (alpha);
\draw[->] (alpha) -- (A);

\draw[<-] (S') -- (r);
\draw[<-] (r) -- (phii);
\draw[<-] (phii) to[out=south west,in=east] (alphai);
\draw[<-] (alphai) -- (A');

\draw[->] (phi) to[out=north east, in=west] ++(1,1)
 to (alpha2);
\draw[->] (alpha2) -- (alphai2);
\draw[->] (alphai2)
 to ($(phii) + (-1, 1)$)
 to[out=east, in=north west] (phii)
;

\node[draw,dashed,fit=(A) (A'), inner xsep = 6pt] (box) {};
\end{scope}
\end{tikzpicture}

==> diagrams/iota-lift-step3.tikz <==
\begin{tikzpicture}
\begin{scope}[on grid]
\node[vert] (l) at (0, 0) {$Fl$};
\node[vert] (r) at (9, 0) {$Fr$};

\node (S) [left of=l] {$FS$};
\node[vert] (alpha) [right = 1.2 of l] {$\alpha_{M \otimes A}$};
\node[vert] (phi) [right = 1.4 of alpha] {$\psi_{M,A}$};
\node (A) [below right = 1 and 1.5 of phi] {$GA$};
\node (S') [right of=r] {$FS'$};
\node[vert] (alphai) [left = 1.2 of r] {$\alpha^{-1}_{M \otimes A}$};
\node[vert] (phii) [left = 1.4 of alphai] {$\psi^{-1}_{M, A'}$};
\node (A') [below left = 1 and 1.5 of phii] {$GA'$};

\draw[->] (S) -- (l);
\draw[->] (l) -- (alpha);
\draw[->] (alpha) -- (phi);
\draw[->] (phi) to[out=south east,in=west] (A);

\draw[<-] (S') -- (r);
\draw[<-] (r) -- (alphai);
\draw[<-] (alphai) -- (phii);
\draw[<-] (phii) to[out=south west,in=east] (A');

\draw[->] (phi) to[out=north east, in=west] ++(1,1)
 to ($(phii) + (-1, 1)$)
 to[out=east, in=north west] (phii)
;

\node[draw,dashed,fit=(A) (A'), inner xsep = 8pt] (box) {};
\end{scope}
\end{tikzpicture}

==> diagrams/iota-lift-step4.tikz <==
\begin{tikzpicture}
\begin{scope}[on grid]
\node[vert] (alpha) at (0, 0) {$\alpha_S$};
\node[vert] (alphai) at (9, 0) {$\alpha_{S'}^{-1}$};

\node (S) [left of=alpha] {$GS$};
\node[vert] (l) [right = 1.2 of alpha] {$Gl$};
\node[vert] (phi) [right = 1.4 of l] {$\psi_{M,A}$};
\node (A) [below right = 1 and 1.5 of phi] {$GA$};
\node (S') [right of=alphai] {$GS'$};
\node[vert] (r) [left = 1.2 of alphai] {$Gr$};
\node[vert] (phii) [left = 1.4 of r] {$\psi^{-1}_{M, A'}$};
\node (A') [below left = 1 and 1.5 of phii] {$GA'$};

\draw[->] (S) -- (alpha);
\draw[->] (alpha) -- (l);
\draw[->] (l) -- (phi);
\draw[->] (phi) to[out=south east,in=west] (A);

\draw[<-] (S') -- (alphai);
\draw[<-] (alphai) -- (r);
\draw[<-] (r) -- (phii);
\draw[<-] (phii) to[out=south west,in=east] (A');

\draw[->] (phi) to[out=north east, in=west] ++(1,1)
 to ($(phii) + (-1, 1)$)
 to[out=east, in=north west] (phii)
;

\node[draw,dashed,fit=(A) (A'), inner xsep = 8pt] (box) {};
\end{scope}
\end{tikzpicture}

==> diagrams/k-functorial-left.tikz <==
\begin{tikzpicture}
\begin{scope}[on grid]

\node[vert] (l) at (0, 0) {$Fl_1$};
\node[vert] (r) at (0, -2) {$Fr_1^*$};

\node (S) [left = 1.2 of l]{$FS$};
\node (S') [left = 1.2 of r]{$FS'^*$};

\node[vert] (l') [right = 2.2 of l] {$Fl_2$};
\node[vert] (r') [right = 2.2 of r] {$Fr_2^*$};

\node (A) [right = 2 of l']{$FA$};
\node (A') [right = 2 of r']{$FA'^*$};

\draw[->] (S) -- (l);
\draw[->] (l) -- (l');
\draw[->] (l') -- (A);
\draw[<-] (S') -- (r);
\draw[<-] (r) -- (r');
\draw[<-] (r') -- (A');

\draw[->-=0.5, ->] (l) 
to[out=north east, in=west] ($(l) + (0.5,0.5)$)
to[out=east, in=west] ($(l) + (1.5,-0.5)$)
to[out=east, in=east] ($(r) + (1.5,0.5)$)
to[out=west, in=east] ($(r) + (0.5,-0.5)$)
to[out=west, in=south east] (r);

\draw[->-=0.5, ->] (l') 
to[out=north east, in=west] ($(l') + (0.5,0.5)$)
to[out=east, in=west] ($(l') + (1.5,-0.5)$)
to[out=east, in=east] ($(r') + (1.5,0.5)$)
to[out=west, in=east] ($(r') + (0.5,-0.5)$)
to[out=west, in=south east] (r');
\end{scope}
\end{tikzpicture}

==> diagrams/k-functorial-right.tikz <==
\begin{tikzpicture}
\begin{scope}[on grid]

\node[vert] (l) at (0, 0) {$Fl_1$};
\node[vert] (r) at (0, -2) {$Fr_1^*$};

\node (S) [left = 1.2 of l]{$FS$};
\node (S') [left = 1.2 of r]{$FS'^*$};

\node[vert] (l') [right = 1 of l] {$Fl_2$};
\node[vert] (r') [right = 1 of r] {$Fr_2^*$};

\node (A) [right = 2.2 of l']{$FA$};
\node (A') [right = 2.2 of r']{$FA'^*$};

\draw[->] (S) -- (l);
\draw[->] (l) -- (l');
\draw[->] (l') -- (A);
\draw[<-] (S') -- (r);
\draw[<-] (r) -- (r');
\draw[<-] (r') -- (A');

\draw[->-=0.5, ->] (l) 
to[out=north east, in=west] ($(l) + (1.5,0.8)$)
to[out=east, in=west] ($(l) + (2.5,-0.5)$)
to[out=east, in=east] ($(r) + (2.5,0.5)$)
to[out=west, in=east] ($(r) + (1.5,-0.8)$)
to[out=west, in=south east] (r);

\draw[->-=0.5, ->] (l') 
to[out=north east, in=west] ($(l') + (0.5,0.5)$)
to[out=east, in=west] ($(l') + (1.1,-0.5)$)
to[out=east, in=east] ($(r') + (1.1,0.5)$)
to[out=west, in=east] ($(r') + (0.5,-0.5)$)
to[out=west, in=south east] (r');
\end{scope}
\end{tikzpicture}

==> diagrams/k-generic-optic.tikz <==
\begin{tikzpicture}
\begin{scope}[on grid]

\node[vert] (l) at (0, 0) {$Fl$};
\node[vert] (r) at (0, -2) {$Fr^*$};

\node (S) [left = 1.5 of l]{$FS$};
\node (S') [left = 1.5 of r]{$FS'^*$};

\node (A) [right =3 of l]{$FA$};
\node (A') [right = 3 of r]{$FA'^*$};

\draw[->] (S) -- (l);
\draw[->] (l) -- (A);
\draw[<-] (S') -- (r);
\draw[<-] (r) -- (A');

\draw[->-=0.5, ->] (l) 
to[out=north east, in=west] ($(l) + (0.5,0.5)$)
to[out=east, in=west] ($(l) + (1.5,-0.5)$)
to[out=east, in=east] ($(r) + (1.5,0.5)$)
to[out=west, in=east] ($(r) + (0.5,-0.5)$)
to[out=west, in=south east] (r);
\end{scope}
\end{tikzpicture}

==> diagrams/k-well-defined-left.tikz <==
\begin{tikzpicture}
\begin{scope}[on grid]

\node[vert] (l) at (0, 0) {$Fl$};
\node[vert] (r) at (0, -2) {$Fr^*$};
\node[vert] (f) at (1, 0.5) {$Ff$};

\node (S) [left = 1.5 of l]{$FS$};
\node (S') [left = 1.5 of r]{$FS'^*$};

\node (A) [right =3 of l]{$FA$};
\node (A') [right = 3 of r]{$FA'^*$};


\draw[->] (S) -- (l);
\draw[->] (l) -- (A);
\draw[<-] (S') -- (r);
\draw[<-] (r) -- (A');

\draw (l) 
to[out=north east, in=west] (f);

\draw[->-=0.4, ->] (f) 
to[out=east, in=west] ($(f) + (1,-1)$)
to[out=east, in=east] ($(r) + (2,0.5)$)
to[out=west, in=east] ($(r) + (1,-0.5)$)
to[out=west, in=south east] (r);
\end{scope}
\end{tikzpicture}

==> diagrams/k-well-defined-right.tikz <==
\begin{tikzpicture}
\begin{scope}[on grid]

\node[vert] (l) at (0, 0) {$Fl$};
\node[vert] (r) at (0, -2) {$Fr^*$};
\node[vert] (fd) at (1, -2.5) {$Ff^*$};

\node (S) [left = 1.5 of l]{$FS$};
\node (S') [left = 1.5 of r]{$FS'^*$};

\node (A) [right =3 of l]{$FA$};
\node (A') [right = 3 of r]{$FA'^*$};


\draw[->] (S) -- (l);
\draw[->] (l) -- (A);
\draw[<-] (S') -- (r);
\draw[<-] (r) -- (A');

\draw[->, ->-=0.6] (l) 
to[out=north east, in=west] ($(l) + (1,0.5)$)
to[out=east, in=west] ($(l) + (2,-0.5)$)
to[out=east, in=east] ($(fd) + (1,1)$)
to[out=west, in=east] (fd);
\draw[->] (fd)
to[out=west, in=south east] (r);
\end{scope}
\end{tikzpicture}

==> diagrams/optic-composition.tikz <==
\begin{tikzpicture}
\begin{scope}[on grid]

\node[vert] (l') at (0, 0) {$l'$};
\node[vert, below right = 0.7 and 1 of l'] (l) {$l$};
\node[vert] (r') at (5, 0) {$r'$};
\node[vert, below left = 0.7 and 1 of r'] (r) {$r$};

\node (A) [below right = 0.7 and 1 of l] {$A$};
\node (A') [below left = 0.7 and 1 of r] {$A'$};

\node (R) [left of=l'] {$R$};
\node (R') [right of=r'] {$R'$};

\draw[->] (R) -- (l');
\draw[<-] (R') -- (r');

\draw[->] (l') to[out=north east, in=west] ++(1,1)
 to ++(3,0)
 to[out=east, in=north west] (r')
;

\draw[->] (l) to[out=north east, in=west] ++(1,1)
 to ++(1,0)
 to[out=east, in=north west] (r)
;

\draw[->] (l') to[out=south east,in=west] (l);
\draw[->] (r) to[out=east, in=south west] (r');

\draw[->] (l) to[out=south east,in=west] (A);
\draw[<-] (r) to[out=south west,in=east] (A');

\node[draw,dashed,fit=(l) (r), inner xsep = 6pt, inner ysep = 25pt] (box2) {};
\node[draw,dashed,fit=(A) (A'), inner xsep = 8pt] (box) {};
\end{scope}
\end{tikzpicture}

==> diagrams/optic-decomposed-inner.tikz <==
\begin{tikzpicture}
\begin{scope}[on grid]

\node (A) at (0, 0) {$A$};
\node (M) [below = 1 of A] {$M$};
\node (A') at (5, 0) {$A'$};
\node (M') [below = 1 of A'] {$M$};

\node (Aout) [below right = 1 and 2 of A] {$A$};
\node (A'out) [below left= 1 and 2 of A'] {$A'$};

\draw[->] (A) to[out=east, in=west] (Aout);
\draw[<-] (A') to[out=west, in=east] (A'out);

\draw[->] (M) to[out=east, in=west] ($(Aout) + (0,1)$)
to[out=east, in=west] ($(A'out) + (0,1)$)
to[out=east, in=west] (M');

\node[draw,dashed,fit=(Aout) (A'out) ] (box) {};

\end{scope}
\end{tikzpicture}

==> diagrams/optic-decomposed-outer-full.tikz <==
\begin{tikzpicture}
\begin{scope}[on grid]

\node[vert] (l) at (0, 0) {$\lambda_S^{-1}$};
\node[vert] (r') at (10, 0) {$\lambda_{S'}$};
\node[vert] (l') [below = 3.5 of l] {$\lambda_I^{-1}$};
\node[vert] (r) [below = 3.5 of r']  {$\lambda_I$};

\node[vert] (L) [below right = 1 and 1 of l] {$l$};
\node[vert] (R) [below left = 1 and 1 of r'] {$r$};

\node (S) [left of=l] {$S$};
\node (A) [below right = 0 and 3.5 of L] {$A$};
\node (T') [right of=r'] {$S'$};
\node (A') [below left = 0 and 3.5 of R] {$A'$};

\node (T) [left of=l'] {$I$};
\node (M) [below = 1 of A] {$M$};
\node (I) [below = 1.5 of M] {$I$};
\node (S') [right of=r] {$I$};
\node (M') [below = 1 of A'] {$M$};
\node (I') [below = 1.5 of M'] {$I$};

\draw[->] (S) -- (l);
\draw[<-] (T') -- (r');
\draw[->, dotted] (T) -- (l');
\draw[<-, dotted] (S') -- (r);

\draw[->] (l) to[out=south east, in=west] (L);
\draw[<-] (r') to[out=south west, in=east] (R);

\draw[->, dotted] (l') to[out=south east, in=west] (I);
\draw[<-, dotted] (r) to[out=south west, in=east] (I');

\draw[->] (L) to[out=north east, in=west] (M);
\draw[->] (L) to[out=south east, in=west] (A);

\draw[<-] (R) to[out=north west, in=east] (M');
\draw[<-] (R) to[out=south west, in=east] (A');

\draw[->, dotted] (l') to[out=north east, in=south west] ($(I) + (-2, 1)$)
  to[out = north east, in=west] ($(A') + (0.5, 2)$)
  to[out = east, in=west] ($(r') + (-1, 1)$)
  to[out = east, in=north west] (r')
;

\draw[->, dotted] (r) to[out=north west, in=south east] ($(I') + (2, 1)$)
  to[out = north west, in=east] ($(A) + (-0.5, 2)$)
  to[out = west, in=east] ($(l) + (1, 1)$)
  to[out = west, in=north east] (l)
;

%\draw[->] (l') 
% to[out=north east, in=west] ++(2,1)
% to[out=east, in=west] ++(2,1.6)
% to[out=east, in=north west] (r')
%;
%
%\draw[<-] (r) 
% to[out=north west, in=east] ++(-2,1)
% to[out=west, in=east] ($(l) + (2,1.6)$)
% to[out=west, in=north east] (l)
%;


\node[draw,dashed,fit=(A) (A') (M) (M') (I) (I'), inner xsep = 8pt] (box) {};

\end{scope}
\end{tikzpicture}

==> diagrams/optic-decomposed-outer.tikz <==
\begin{tikzpicture}

\node (l) [vert] at (0, 0) {$l$};
\node (S) [left of=l] {$S$};
\node (A) [above right = 0.2 and 2 of l] {$A$};
\node (M) [below right = 0.2 and 2 of l] {$M$};

\node (r) [vert] at (6, 0) {$r$};
\node (S') [right of=r] {$S'$};
\node (A') [above left = 0.2 and 2 of r] {$A'$};
\node (M') [below left = 0.2 and 2 of r] {$M$};

\draw[->] (S) -- (l);
\draw[->] (r) -- (S');

\draw[->] (l) to[out=south east, in=west] (A);
\draw[->] (l) to[out=north east, in=west] (M);

\draw[<-] (r) to[out=south west, in=east] (A');
\draw[<-] (r) to[out=north west, in=east] (M');

\node[draw,dashed,fit=(A) (A') (M) (M')] (box) {};
\end{tikzpicture}

==> diagrams/optic-decomposed.tikz <==
\begin{tikzpicture}
\begin{scope}[on grid]

\node[vert] (l) at (0, 0) {$l$};
\node[vert] (r) at (6, 0) {$r$};

\node (S) [left= 2 of l] {$S$};
\node (A) [below right = 1 and 2 of l] {$A$};
\node (S') [right= 2 of r] {$S'$};
\node (A') [below left = 1 and 2 of r] {$A'$};

\draw[->] (S) -- (l);
\draw[->] (l) 
  to[out=south east,in=west] ($(l) + (1, -1)$)
  to[out=east, in=west] (A);

\draw[<-] (S') -- (r);
\draw[<-] (r) 
  to[out=south west,in=east] ($(r) + (-1, -1)$)
  to[out=west, in=east] (A');

\draw[->] (l) to[out=north east, in=west] ++(1,1.5) coordinate (Mleft) 
 to  ($(r) + (-1, 1.5)$) coordinate (Mright)
 to[out=east, in=north west] (r)
;

\node (I) [below right = 1.5 and 0.8 of Mleft] {$I$};
\node (I') [below left = 1.5 and 0.8 of Mright] {$I$};

\draw[->, dotted] (Mleft) 
  to[out=south, in=west] (I);
\draw[<-, dotted] (Mright) 
  to[out=south, in=east] (I');

\draw[->, dotted]  ($(l) + (-1, 0)$)
 to[out=north, in=west] ++(2,2)
 to[out=east, in=west] ($(r) + (-1, 2)$)
 to[out=east, in=north] ($(r) + (1, 0)$)
;

\draw[->, dotted]  ($(A) + (-1, 0)$)
 to[out=north, in=west] ++(1,2)
 to[out=east, in=west] ($(A') + (0, 2)$)
 to[out=east, in=north] ($(A') + (1, 0)$)
;

%
%\node[vert] (l') at (0, -2) {$l'$};
%\node[vert] (r') at (6, -2) {$r'$};
%
%\node (T) [left of=l'] {$T$};
%\node (B) [below right = 1 and 2 of l'] {$B$};
%\node (T') [right of=r'] {$T'$};
%\node (B') [below left = 1 and 2 of r'] {$B'$};
%
%\draw[->] (T) -- (l');
%\draw[->] (l') to[out=south east,in=west] (B);
%
%\draw[<-] (T') -- (r');
%\draw[<-] (r') to[out=south west,in=east] (B');
%
%\draw[->] (l') 
% to[rrel, out=north east, in=west] (2,2)
% to ++(2,0)
% to[out=east, in=north west] (r')
%;
%

\node[draw,dashed,fit=(A) (A') (I) (I'), inner xsep = 8pt] (box) {};

\end{scope}
\end{tikzpicture}

==> diagrams/switched-tensor-on-morphisms.tikz <==
\begin{tikzpicture}
\begin{scope}[on grid]

\node[vert] (l) at (0, 0) {$l$};
\node[vert] (r') at (6, 0) {$r'$};
\node[vert] (l') at (0, -2) {$l'$};
\node[vert] (r) at (6, -2) {$r$};

\node (S) [left of=l] {$S$};
\node (A) [below right = 2 and 2 of l] {$A$};
\node (T') [right of=r'] {$T'$};
\node (B') [below left = 2 and 2 of r'] {$B'$};

\node (T) [left of=l'] {$T$};
\node (B) [below right = 1 and 2 of l'] {$B$};
\node (S') [right of=r] {$S'$};
\node (A') [below left = 1 and 2 of r] {$A'$};

\draw[->] (S) -- (l);
\draw[<-] (T') -- (r');
\draw[->] (T) -- (l');
\draw[<-] (S') -- (r);

\draw[->] (l) to[out=south east,in=west] (A);
\draw[<-] (r') to[out=south west,in=east] (B');
\draw[->] (l') to[out=south east,in=west] (B);
\draw[<-] (r) to[out=south west,in=east] (A');

\draw[->] (l') 
 to[out=north east, in=west] ++(2,1)
 to[out=east, in=west] ++(2,1.6)
 to[out=east, in=north west] (r')
;

\draw[<-] (r) 
 to[out=north west, in=east] ++(-2,1)
 to[out=west, in=east] ++(-2,1.6)
 to[out=west, in=north east] (l)
;


\node[draw,dashed,fit=(A) (A') (B) (B'), inner xsep = 8pt] (box) {};

\end{scope}
\end{tikzpicture}

==> diagrams/tensor-functorial-left.tikz <==
\begin{tikzpicture}
\begin{scope}[on grid]

%%% The S part

\node[vert] (l1) at (0, 0) {$l_1$};
\node[vert, below right = 0.7 and 1 of l1] (l2) {$l_2$};
\node[vert] (r1) at (7, 0) {$r_1$};
\node[vert, below left = 0.7 and 1 of r1] (r2) {$r_2$};

\node (S3) [below right = 2.5 and 2 of l2] {$S_3$};
\node (S3') [below left = 2.5 and 2 of r2] {$S_3'$};

\node (S1) [left of=l1] {$S_1$};
\node (S1') [right of=r1] {$S_1'$};

\draw[->] (S1) -- (l1);
\draw[<-] (S1') -- (r1);

\draw[->] (l1) to[out=north east, in=west] ++(1,1)
 to ($(r1) + (-1,1)$)
 to[out=east, in=north west] (r1)
;

\draw[->] (l2) to[out=north east, in=west] ++(1,1)
 to ($(r2) + (-1,1)$)
 to[out=east, in=north west] (r2)
;

\draw[->] (l1) to[out=south east,in=west] (l2);
\draw[->] (r2) to[out=east, in=south west] (r1);

\draw[->] (l2) to[out=south east,in=west] (S3);
\draw[<-] (r2) to[out=south west,in=east] (S3');

%%% The T part

\node[vert] (p1) at (0, -2.5) {$p_1$};
\node[vert, below right = 0.7 and 1 of p1] (p2) {$p_2$};
\node[vert] (q1) at (7, -2.5) {$q_1$};
\node[vert, below left = 0.7 and 1 of q1] (q2) {$q_2$};

\node (T3) [below right = 0.7 and 2 of p2] {$T_3$};
\node (T3') [below left = 0.7 and 2 of q2] {$T_3'$};

\node (T1) [left of=p1] {$T_1$};
\node (T1') [right of=q1] {$T_1'$};

\draw[->] (T1) -- (p1);
\draw[<-] (T1') -- (q1);

\draw[->] (p1) 
 to[out=north east, in=west] ++(1,1)
 to ($(q1) + (-1,1)$)
 to[out=east, in=north west] (q1)
;

\draw[->] (p2) to[out=north east, in=west] ++(1,1)
 to ($(q2) + (-1,1)$)
 to[out=east, in=north west] (q2)
;

\draw[->] (p1) to[out=south east,in=west] (p2);
\draw[->] (q2) to[out=east, in=south west] (q1);

\draw[->] (p2) to[out=south east,in=west] (T3);
\draw[<-] (q2) to[out=south west,in=east] (T3');

\node[draw,dashed,fit=(S3) (S3') (T3) (T3'), inner xsep = 8pt] (box) {};

\end{scope}
\end{tikzpicture}

==> diagrams/tensor-functorial-right.tikz <==
\begin{tikzpicture}
\begin{scope}[on grid]

%%% Outer:

\node[vert] (l1) at (0, 0) {$l_1$};
\node[vert] (r1) at (9, 0) {$r_1$};

\node (S1) [left of=l1] {$S_1$};
\node[vert] (l2) [below right = 2.5 and 2 of l1] {$l_2$};
\node (S1') [right of=r1] {$S_1'$};
\node[vert] (r2) [below left = 2.5 and 2 of r1] {$r_2$};

\draw[->] (S1) -- (l1);
\draw[->] (l1) to[out=south east,in=west] (l2);

\draw[<-] (S1') -- (r1);
\draw[<-] (r1) to[out=south west,in=east] (r2);

\draw[->] (l1) to[out=north east, in=west] ++(1,1)
 to ($(r1) + (-1,1)$)
 to[out=east, in=north west] (r1)
;

\node[vert] (p1) at (0, -2) {$p_1$};
\node[vert] (q1) at (9, -2) {$q_1$};

\node (T1) [left of=p1] {$T_1$};
\node[vert] (p2) [below right = 2 and 2 of p1] {$p_2$};
\node (T') [right of=q1] {$T_1'$};
\node[vert] (q2) [below left = 2 and 2 of q1] {$q_2$};

\draw[->] (T1) -- (p1);
\draw[->] (p1) to[out=south east,in=west] (p2);

\draw[<-] (T') -- (q1);
\draw[<-] (q1) to[out=south west,in=east] (q2);

\draw[->] (p1) 
 to[out=north east, in=west] ++(2,2)
 to ($(q1) + (-2,2)$)
 to[out=east, in=north west] (q1)
;

%%% Inner:

\draw[->] (l2) to[out=north east, in=west] ++(1,1)
 to ($(r2) + (-1,1)$)
 to[out=east, in=north west] (r2)
;
\draw[->] (p2) 
 to[out=north east, in=west] ++(2,1.5)
 to ($(q2) + (-2,1.5)$)
 to[out=east, in=north west] (q2)
;

\node(S3) [below right = 1.5 and 2 of l2] {$S_3$};
\node(S3') [below left = 1.5 and 2 of r2] {$S_3'$};

\draw[->] (l2) to[out=south east,in=west] (S3);
\draw[<-] (r2) to[out=south west,in=east] (S3');

\node (T3) [below right = 1 and 2 of p2] {$T_3$};
\node (T3') [below left = 1 and 2 of q2] {$T_3'$};

\draw[->] (p2) to[out=south east,in=west] (T3);
\draw[<-] (q2) to[out=south west,in=east] (T3');


\node[draw,dashed,fit=(S3) (S3') (T3) (T3'), inner xsep = 8pt] (box) {};
the a
\end{scope}
\end{tikzpicture}

==> diagrams/tensor-on-morphisms-defined-left.tikz <==
\begin{tikzpicture}
\begin{scope}[on grid]

\node[vert] (l) at (-1, 0) {$l$};
\node[vert] (r) at (5, 0) {$r$};

\node[vert] (f) at ($(l) + (1,1)$) {$f$};


\node (S) [left of=l] {$S$};
\node (A) [below right = 2 and 3 of l] {$A$};
\node (S') [right of=r] {$S'$};
\node (A') [below left = 2 and 2 of r] {$A'$};

\draw[->] (S) -- (l);
\draw[->] (l) 
to[out=south east,in=west] ($(l) + (1,-1)$)
to[out=east,in=west] (A);

\draw[<-] (S') -- (r);
\draw[<-] (r) to[out=south west,in=east] (A');

\draw[->] (l) to[out=north east, in=west] (f);
\draw[->] (f) to[out=east, in=west] ($(r) + (-1,1)$)
 to[out=east, in=north west] (r)
;

\node[vert] (l') at (-1, -3) {$l'$};
\node[vert] (r') at (5, -3) {$r'$};

\node[vert] (g) at ($(l') + (1,1)$) {$g$};

\node (T) [left of=l'] {$T$};
\node (B) [below right = 1 and 3 of l'] {$B$};
\node (T') [right of=r'] {$T'$};
\node (B') [below left = 1 and 2 of r'] {$B'$};

\draw[->] (T) -- (l');
\draw[->] (l') to[out=south east,in=west] (B);

\draw[<-] (T') -- (r');
\draw[<-] (r') to[out=south west,in=east] (B');

\draw[->] (l') to[out=north east, in=west] (g);
\draw[->] (g) 
 to[out=north east, in=west] ($(g) + (1,1)$)
 to ($(r') + (-2,2)$)
 to[out=east, in=north west] (r')
;

\node[draw,dashed,fit=(A) (A') (B) (B'), inner xsep = 8pt] (box) {};

\end{scope}
\end{tikzpicture}

==> diagrams/tensor-on-morphisms-defined-right.tikz <==
\begin{tikzpicture}
\begin{scope}[on grid]

\node[vert] (l) at (0, 0) {$l$};
\node[vert] (r) at (6, 0) {$r$};

\node[vert] (f) at ($(r) + (-1,1)$) {$f$};

\node (S) [left of=l] {$S$};
\node (A) [below right = 2 and 2 of l] {$A$};
\node (S') [right of=r] {$S'$};
\node (A') [below left = 2 and 3 of r] {$A'$};

\draw[->] (S) -- (l);
\draw[->] (l) 
to[out=south east,in=west] ($(l) + (1,-1)$)
to[out=east,in=west] (A);

\draw[<-] (S') -- (r);
\draw[<-] (r) 
to[out=south west,in=east] ($(r) + (-1,-1)$)
to[out=west,in=east] (A');

\draw[->] (l) 
  to[out=north east, in=west] ($(l) + (1,1)$)
  to[out=east, in=west] (f);
\draw[->] (f) to[out=east, in=north west] (r);

\node[vert] (l') at (0, -3) {$l'$};
\node[vert] (r') at (6, -3) {$r'$};

\node[vert] (g) at ($(r') + (-1,1)$) {$g$};

\node (T) [left of=l'] {$T$};
\node (B) [below right = 1 and 2 of l'] {$B$};
\node (T') [right of=r'] {$T'$};
\node (B') [below left = 1 and 3 of r'] {$B'$};

\draw[->] (T) -- (l');
\draw[->] (l') to[out=south east,in=west] (B);

\draw[<-] (T') -- (r');
\draw[<-] (r') to[out=south west,in=east] (B');

\draw[->] (l') 
  to[out=north east, in=west] ($(l') + (2,2)$)
  to[out=east, in = west] ($(g) + (-1,1)$)
  to[out=east, in = north west] (g);
\draw[->] (g) to[out=east, in=north west] (r');

\node[draw,dashed,fit=(A) (A') (B) (B'), inner xsep = 8pt] (box) {};

\end{scope}
\end{tikzpicture}

==> diagrams/tensor-on-morphisms.tikz <==
\begin{tikzpicture}
\begin{scope}[on grid]

\node[vert] (l) at (0, 0) {$l$};
\node[vert] (r) at (6, 0) {$r$};

\node (S) [left of=l] {$S$};
\node (A) [below right = 2 and 2 of l] {$A$};
\node (S') [right of=r] {$S'$};
\node (A') [below left = 2 and 2 of r] {$A'$};

\draw[->] (S) -- (l);
\draw[->] (l) to[out=south east,in=west] (A);

\draw[<-] (S') -- (r);
\draw[<-] (r) to[out=south west,in=east] (A');

\draw[->] (l) to[out=north east, in=west] ++(1,1)
 to ++(4,0)
 to[out=east, in=north west] (r)
;

\node[vert] (l') at (0, -2) {$l'$};
\node[vert] (r') at (6, -2) {$r'$};

\node (T) [left of=l'] {$T$};
\node (B) [below right = 1 and 2 of l'] {$B$};
\node (T') [right of=r'] {$T'$};
\node (B') [below left = 1 and 2 of r'] {$B'$};

\draw[->] (T) -- (l');
\draw[->] (l') to[out=south east,in=west] (B);

\draw[<-] (T') -- (r');
\draw[<-] (r') to[out=south west,in=east] (B');

\draw[->] (l') 
 to[out=north east, in=west] ++(2,2)
 to ++(2,0)
 to[out=east, in=north west] (r')
;

\node[draw,dashed,fit=(A) (A') (B) (B'), inner xsep = 8pt] (box) {};

\end{scope}
\end{tikzpicture}
